Asymptotic number of edge-colored regular graphs

We prove a formula for the asymptotic number of edge-colored regular graphs with a prescribed set of allowed vertex-incidence structures. The formula depends on specific critical points of a polynomial encoding the vertex-incidences. As an application, we compute the expected number of proper $c$-edge-colorings of a large random $k$-regular graph.

==> fig_intro.tex <==
\begin{tikzpicture}[
  x=1ex,y=1ex,
  baseline={([yshift=-1.5ex]current bounding box.center)}
]

% --- geometry ---
\pgfmathsetmacro{\R}{12} % radius of the pentagon (in ex units)

\coordinate (O)  at (0,0);

% outer vertices of a regular pentagon (one at the top)
\coordinate (v1) at ({\R*cos(90)},{\R*sin(90)});   % top
\coordinate (v2) at ({\R*cos(18)},{\R*sin(18)});   % upper right
\coordinate (v3) at ({\R*cos(306)},{\R*sin(306)}); % lower right
\coordinate (v4) at ({\R*cos(234)},{\R*sin(234)}); % lower left
\coordinate (v5) at ({\R*cos(162)},{\R*sin(162)}); % upper left

% --- edges: pentagon cycle ---
\draw[cb-red,  line width=2.5] (v1) -- (v2);
\draw[cb-yellow, line width=2.5] (v2) -- (v3);
\draw[cb-red,  line width=2.5] (v3) -- (v4);
\draw[cb-yellow, line width=2.5] (v4) -- (v5);
\draw[cb-red,  line width=2.5] (v5) -- (v1);

% --- edges: rays from center ---
\draw[cb-green, line width=2.5] (O) -- (v1);
\draw[cb-green, line width=2.5] (O) -- (v2);
\draw[cb-green, line width=2.5] (O) -- (v3);
\draw[cb-green, line width=2.5] (O) -- (v4);
\draw[cb-green, line width=2.5] (O) -- (v5);

% --- self-loops on the three top vertices (each loop contributes degree 2) ---
\path[-, cb-yellow, line width=2.5, distance=1cm] (v1) edge[in=40,out=140,above] (v1);
\path[-, cb-yellow, line width=2.5, distance=1cm] (v2) edge[in=-40,out=70,above] (v2);
\path[-, cb-yellow, line width=2.5, distance=1cm] (v5) edge[in=220,out=110,above] (v5);

% --- extra parallel edges on the bottom edge to make v3 and v4 5-regular ---
% (v3--v4 already exists in the pentagon; add two more parallel edges)
\draw[cb-red,  line width=2.5, bend left=18]  (v3) to (v4);
\draw[cb-yellow, line width=2.5, bend right=18] (v3) to (v4);

% --- vertices (filled dots) ---
\filldraw (O)  circle (3pt);
\filldraw (v1) circle (3pt);
\filldraw (v2) circle (3pt);
\filldraw (v3) circle (3pt);
\filldraw (v4) circle (3pt);
\filldraw (v5) circle (3pt);

% --- labels ---
\node[below=6pt] at (O) {$v_6$};
\node[right=6pt] at (v1) {$v_1$};
\node[above=6pt] at (v2) {$v_2$};
\node[below right=3pt] at (v3) {$v_3$};
\node[below left=3pt] at (v4) {$v_4$};
\node[above=6pt] at (v5) {$v_5$};

\end{tikzpicture}

==> graphs/banana.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[black, line width = 2.5] (v0) to (v1);
    \draw[black, line width = 2.5] (v0) to[bend left=45] (v1);
    \draw[black, line width = 2.5] (v0) to[bend right=45] (v1);
    \filldraw (v0) circle (2.8pt);
    \filldraw (v1) circle (2.8pt);
\end{tikzpicture}%

==> graphs/banana_gry.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-green, line width = 2.5] (v0) to[bend left=45] (v1);
    \draw[cb-red, line width = 2.5] (v0) to (v1);
    \draw[cb-yellow, line width = 2.5] (v0) to[bend right=45] (v1);
    \filldraw (v0) circle (2.8pt);
    \filldraw (v1) circle (2.8pt);
\end{tikzpicture}%

==> graphs/banana_gyr.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-green, line width = 2.5] (v0) to[bend left=45] (v1);
    \draw[cb-yellow, line width = 2.5] (v0) to (v1);
    \draw[cb-red, line width = 2.5] (v0) to[bend right=45] (v1);
    \filldraw (v0) circle (2.8pt);
    \filldraw (v1) circle (2.8pt);
\end{tikzpicture}%

==> graphs/banana_rgy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-red, line width = 2.5] (v0) to[bend left=45] (v1);
    \draw[cb-green, line width = 2.5] (v0) to (v1);
    \draw[cb-yellow, line width = 2.5] (v0) to[bend right=45] (v1);
    \filldraw (v0) circle (2.8pt);
    \filldraw (v1) circle (2.8pt);
\end{tikzpicture}%

==> graphs/banana_ryg.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-red, line width = 2.5] (v0) to[bend left=45] (v1);
    \draw[cb-yellow, line width = 2.5] (v0) to (v1);
    \draw[cb-green, line width = 2.5] (v0) to[bend right=45] (v1);
    \filldraw (v0) circle (2.8pt);
    \filldraw (v1) circle (2.8pt);
\end{tikzpicture}%

==> graphs/banana_ygr.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-yellow, line width = 2.5] (v0) to[bend left=45] (v1);
    \draw[cb-green, line width = 2.5] (v0) to (v1);
    \draw[cb-red, line width = 2.5] (v0) to[bend right=45] (v1);
    \filldraw (v0) circle (2.8pt);
    \filldraw (v1) circle (2.8pt);
\end{tikzpicture}%

==> graphs/banana_yrg.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-yellow, line width = 2.5] (v0) to[bend left=45] (v1);
    \draw[cb-red, line width = 2.5] (v0) to (v1);
    \draw[cb-green, line width = 2.5] (v0) to[bend right=45] (v1);
    \filldraw (v0) circle (2.8pt);
    \filldraw (v1) circle (2.8pt);
\end{tikzpicture}%
